Multidimensional Butterfly Factorization

This paper introduces the multidimensional butterfly factorization as a data-sparse representation of multidimensional kernel matrices that satisfy the complementary low-rank property. This factorization approximates such a kernel matrix of size $N\times N$ with a product of $\O(\log N)$ sparse matrices, each of which contains $\O(N)$ nonzero entries. We also propose efficient algorithms for constructing this factorization when either (i) a fast algorithm for applying the kernel matrix and its adjoint is available or (ii) every entry of the kernel matrix can be evaluated in $\O(1)$ operations. For the kernel matrices of multidimensional Fourier integral operators, for which the complementary low-rank property is not satisfied due to a singularity at the origin, we extend this factorization by combining it with either a polar coordinate transformation or a multiscale decomposition of the integration domain to overcome the singularity. Numerical results are provided to demonstrate the efficiency of the proposed algorithms.

==> figure/fig-comp-modules/fig-K.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw[fill=gray] (0,0) rectangle (16,16);
\\
      };
\end{tikzpicture}


==> figure/fig-comp-modules/fig-M.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,3}{
    \foreach \j in {0,1,...,3}{
        \draw[fill=gray] (4*\i+\j,16-4*\j-\i) rectangle (4*\i+\j+1,15-4*\j-\i);
    }
}
\\
      };
\end{tikzpicture}


==> figure/fig-comp-modules/fig-comp-g.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,12}{
\foreach \i in {0,1,...,3} {
    \draw[fill=lightgray] (16-\k,\k+\i) rectangle (12-\k,\k+\i+1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,1,...,15}{
    \draw[fill=gray] (16-\k,\k) rectangle (16-\k-1,\k+1);
}\\
      };
\end{tikzpicture}


==> figure/fig-comp-modules/fig-uncomp-svd.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,12} {
\foreach \i in {0,...,3} {
        \draw[fill=gray] (\k,12-\k+\i) rectangle (\k+1,12-\k+\i+1);
        \draw[fill=lightgray] (\k+1,12-\k+\i) rectangle (\k+4,12-\k+\i+1);
}
}
\\
      };
\end{tikzpicture}


==> figure/fig-comp-modules/fig-uncomp-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,3} {
    \foreach \j in {0,4,...,12} {
        \draw[fill=gray] (16-\i-\j,\j) rectangle (16-\i-\j-1,\j+4);
    }
}
\\
      };
\end{tikzpicture}


==> figure/fig-comp-modules/fig-uncomp-u2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,1,...,3} {
    \foreach \j in {0,4,...,12} {
        \draw[fill=gray] (16-\i-\j,\j) rectangle (16-\i-\j-1,\j+1);
        \draw[fill=gray] (16-\i-\j,\j+1) rectangle (16-\i-\j-1,\j+2);
        \draw[fill=gray] (16-\i-\j,\j+2) rectangle (16-\i-\j-1,\j+3);
        \draw[fill=gray] (16-\i-\j,\j+3) rectangle (16-\i-\j-1,\j+4);
    }
}
\\
      };
\end{tikzpicture}


==> figure/fig-comp-modules/fig-uncomp-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
            \draw;
\foreach \i in {0,1,...,3} {
    \foreach \j in {0,4,...,12} {
        \draw[fill=gray] (\j,16-\i-\j) rectangle (\j+4,16-\i-\j-1);
    }
}
\\
      };
\end{tikzpicture}


==> figure/fig-comp-modules/fig-uncomp-v2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,3} {
    \foreach \j in {0,4,...,12} {
        \draw[fill=gray] (\j,16-\i-\j) rectangle (\j+1,16-\i-\j-1);
        \draw[fill=gray] (\j+1,16-\i-\j) rectangle (\j+2,16-\i-\j-1);
        \draw[fill=gray] (\j+2,16-\i-\j) rectangle (\j+3,16-\i-\j-1);
        \draw[fill=gray] (\j+3,16-\i-\j) rectangle (\j+4,16-\i-\j-1);
    }
}
\\
      };
\end{tikzpicture}

